Diffusion Drafts, AR Verifies: Accelerating Document OCR with Self-Speculative Decoding

Autoregressive OCR vision-language models accurately convert document images into text and structured markup, but require one sequential decoding step per output token, limiting inference speed. Unlike open-ended text generation, OCR outputs are strongly grounded in the input image, making diffusion-based parallel generation promising. However, when several tokens are predicted in one diffusion step, each is predicted before the others are known. Committing them directly can therefore introduce errors. We therefore introduce GravityOCR, a parameter-shared AR-block-diffusion model jointly trained for parallel drafting and causal AR verification. Verifying drafts before commitment lets the model commit multiple output tokens per round without a separate drafting network. The causal AR path also enables GRPO with sequence- and structure-level OCR rewards, avoiding diffusion-trajectory likelihood estimation while updating the shared drafter parameters. On OmniDocBench v1.6, AR-path GRPO improves the Overall score from 94.92 to 95.16 without reducing diffusion drafting efficiency, while the final model remains close to the original GLM-OCR score of 95.48. In an SGLang serving deployment, GravityOCR commits an average of 9.7 output tokens per forward pass and achieves a $3.94\times$ decode-only speedup on region crops and a $1.32\times$ end-to-end page-processing speedup over AR decoding.

==> tables/batch_throughput.tex <==
\begin{figure}[t!]
\centering
\definecolor{vizblue}{HTML}{2A78D6}
\definecolor{vizorange}{HTML}{EB6834}
\definecolor{vizgrid}{HTML}{E4E4E0}
\definecolor{vizink}{HTML}{000000}
\begin{tikzpicture}
\begin{axis}[
  width=0.66\linewidth, height=4.6cm, scale only axis,
  xmode=log, log basis x=2,
  xmin=0.85, xmax=78, ymin=350, ymax=2000,
  xtick={1,2,4,8,16,32,64},
  xticklabels={1,2,4,8,16,32,64},
  ytick={500,1000,1500,2000},
  xlabel={batch size},
  ylabel={throughput (tok/s)\,$\uparrow$},
  axis x line*=bottom, axis y line*=left,
  tick align=outside,
  every tick label/.append style={font=\scriptsize, color=vizink},
  label style={font=\small, color=vizink},
  axis line style={vizink, line width=0.5pt},
  ymajorgrids, major grid style={vizgrid, line width=0.35pt},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.03,0.97)},
                anchor=north west, cells={anchor=west}},
  clip=false,
]
\addplot[vizorange, line width=1.1pt, mark=*, mark size=2.2pt,
         mark options={fill=vizorange, draw=white, line width=0.6pt}]
  coordinates {(1,948.4) (2,1155.7) (4,1394.7) (8,1600.1) (16,1759.7) (32,1831.3) (64,1857.2)};
\addlegendentry{self-spec (ours)}
\addplot[vizblue, line width=1.1pt, mark=*, mark size=2.2pt,
         mark options={fill=vizblue, draw=white, line width=0.6pt}]
  coordinates {(1,513.5) (2,761.8) (4,1012.4) (8,1249.9) (16,1412.9) (32,1484.3) (64,1641.9)};
\addlegendentry{AR}
\draw[<->, vizink, line width=0.5pt]
  (axis cs:1,513.5) -- (axis cs:1,948.4);
\node[font=\scriptsize\bfseries, color=vizink, anchor=west, xshift=3pt]
  at (axis cs:1,731) {$1.85\times$};
\draw[<->, vizink, line width=0.5pt]
  (axis cs:64,1641.9) -- (axis cs:64,1857.2);
\node[font=\scriptsize\bfseries, color=vizink, anchor=west, xshift=3pt]
  at (axis cs:64,1750) {$1.13\times$};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Throughput vs.\ batch size.} The speedup narrows with batch size: speculation leads by $1.85\times$ at batch 1 and by $1.13\times$ at batch 64. Protocol in \cref{app:speed}.}
\label{fig:batch_throughput}
\end{figure}


==> tables/diffusion_frontier.tex <==
\begin{figure}[t!]
\centering
\definecolor{vizteal}{HTML}{0E7490}
\definecolor{vizamber}{HTML}{B45309}
\definecolor{vizdark}{HTML}{111111}
\definecolor{vizgrid}{HTML}{E4E4E0}
\definecolor{vizink}{HTML}{000000}
\pgfdeclareplotmark{fivestar}{%
  \node[star, star points=5, star point ratio=2.3, minimum size=12pt,
        inner sep=0pt, fill=vizdark, draw=white, line width=0.8pt] {};%
}
\begin{tikzpicture}
\begin{axis}[
  width=0.68\linewidth, height=5.1cm, scale only axis,
  xmin=2.5, xmax=12.6, ymin=88.0, ymax=96.2,
  xlabel={tokens per forward\,$\uparrow$},
  ylabel={\odb{} Overall\,$\uparrow$},
  axis x line*=bottom, axis y line*=left,
  tick align=outside,
  every tick label/.append style={font=\scriptsize, color=vizink},
  label style={font=\small, color=vizink},
  axis line style={vizink, line width=0.5pt},
  ymajorgrids, major grid style={vizgrid, line width=0.35pt},
  legend style={font=\scriptsize, draw=none, fill=none, at={(0.02,0.98)},
                anchor=north west, cells={anchor=west}},
  clip=false,
]
\addplot[vizteal, line width=1.1pt, mark=*, mark size=2.4pt,
         mark options={fill=vizteal, draw=white, line width=0.6pt}]
  coordinates {(4.12,93.70) (7.28,93.57) (9.97,92.53) (11.72,91.54)};
\addlegendentry{\ours{} block diffusion}
\addplot[vizamber, line width=1.1pt, mark=square*, mark size=2.2pt,
         mark options={fill=vizamber, draw=white, line width=0.6pt}]
  coordinates {(3.11,89.97) (5.15,89.87) (6.37,90.12) (8.90,88.84)};
\addlegendentry{MinerU-Diffusion}
\addplot[only marks, mark=fivestar] coordinates {(9.68,95.16)};
\addlegendentry{\ours{} self-speculative}
\node[font=\small, color=vizdark, anchor=east, xshift=-5pt] at (axis cs:9.44,95.16) {$95.16$};
\end{axis}
\end{tikzpicture}
\caption{\textbf{Quality and parallelism of diffusion decoding.} Curves sweep each system's confidence threshold \(\tau_c\). Direct block-diffusion TPF counts forwards that commit tokens, excluding cache writes; self-speculative TPF counts both drafting and verification (\cref{app:speed}).}
\label{fig:diffusion_frontier}
\end{figure}

